Large Language Models -- the Future of Fundamental Physics?

For many fundamental physics applications, transformers, as the state of the art in learning complex correlations, benefit from pretraining on quasi-out-of-domain data. The obvious question is whether we can exploit Large Language Models, requiring proper out-of-domain transfer learning. We show how the Qwen2.5 LLM can be used to analyze and generate SKA data, specifically 3D maps of the cosmological large-scale structure for a large part of the observable Universe. We combine the LLM with connector networks and show, for cosmological parameter regression and lightcone generation, that this Lightcone LLM (L3M) with Qwen2.5 weights outperforms standard initialization and compares favorably with dedicated networks of matching size.

==> figures/lc_patching_autoregressive.tex <==
\begin{tikzpicture}

\draw[step=1cm,black,very thin] (0,0) grid (2,2);
\draw[txt, font=\normalsize] (1, 2.5) node {$\delta T_{21}(\vec{x}; t_1)$};
\draw[txt, font=\normalsize] (0.5, 1.5) node {$t_1^{\text{BT}}$};
\draw[txt, font=\normalsize] (1.5, 1.5) node {$t_2^{\text{BT}}$};
\draw[txt, font=\normalsize] (0.5, 0.5) node {$t_3^{\text{BT}}$};
\draw[txt, font=\normalsize] (1.5, 0.5) node {$t_4^{\text{BT}}$};
\draw[draw=black, thick] (0,0) rectangle (2,2);


\draw[step=1cm,black,very thin] (7,0) grid (9,2);
\draw[txt, font=\normalsize] (8, 2.5) node {$\delta T_{21}(\vec{x}; t_2)$};
\draw[txt, font=\normalsize] (7.5, 1.5) node {$t_5^{\text{BT}}$};
\draw[txt, font=\normalsize] (8.5, 1.5) node {$t_6^{\text{BT}}$};
\draw[txt, font=\normalsize] (7.5, 0.5) node {$t_7^{\text{BT}}$};
\draw[txt, font=\normalsize] (8.5, 0.5) node {$t_8^{\text{BT}}$};
\draw[draw=black, thick] (7,0) rectangle (9,2);

\draw[thick, ->] (1, -0.25) -- (1, -0.75);
\draw[thick, ->] (8, -0.25) -- (8, -0.75);

\draw[step=1cm,black,very thin] (-2,-2) grid (12,-1);
\draw[txt, font=\normalsize] (-1.5, -1.5) node {$t_1^{\text{BT}}$};
\draw[txt, font=\normalsize] (-0.5, -1.5) node {$t_2^{\text{BT}}$};
\draw[txt, font=\normalsize] (0.5, -1.5) node {$\text{\textbackslash n}_1$};
\draw[txt, font=\normalsize] (1.5, -1.5) node {$t_3^{\text{BT}}$};
\draw[txt, font=\normalsize] (2.5, -1.5) node {$t_4^{\text{BT}}$};
\draw[txt, font=\normalsize] (3.5, -1.5) node {$\text{\textbackslash n}_1$};
\draw[txt, font=\normalsize] (4.5, -1.5) node {$\text{\textbackslash n}_2$};
\draw[draw=black, thick] (-2,-2) rectangle (4,-1);

\draw[txt, font=\normalsize] (5.5, -1.5) node {$t_5^{\text{BT}}$};
\draw[txt, font=\normalsize] (6.5, -1.5) node {$t_6^{\text{BT}}$};
\draw[txt, font=\normalsize] (7.5, -1.5) node {$\text{\textbackslash n}_1$};
\draw[txt, font=\normalsize] (8.5, -1.5) node {$t_7^{\text{BT}}$};
\draw[txt, font=\normalsize] (9.5, -1.5) node {$t_8^{\text{BT}}$};
\draw[txt, font=\normalsize] (10.5, -1.5) node {$\text{\textbackslash n}_1$};
\draw[txt, font=\normalsize] (11.5, -1.5) node {$\text{\textbackslash n}_2$};
\draw[draw=black, thick] (5,-2) rectangle (11,-1);

\draw[txt, font=\normalsize] (12.5, 2.5) node {$\dots$};
\draw[txt, font=\normalsize] (12.5, 1) node {$\dots$};
\draw[txt, font=\normalsize] (12.5, -1.5) node {$\dots$};


% \node (block) [transformer, font=\large, minimum width=12cm] {LLM};



% \node (input_c) [expr, below of=block, yshift=-2cm, xshift=-4cm, font=\large]{$c_{\text{LLM}, L_1}$};
% \node (output_c) [expr, above of=block, yshift=2cm, xshift=4cm, font=\large]{$c_{L_2, \text{LLM}}$};



% \node (x_L) [txt, below of=input_c, yshift=-1cm, font=\large]{$x^{L_1}$};
% \node (x_token) [txt, below of=block, yshift=-2cm, xshift=0cm, font=\large]{$x^{LLM}_{\text{\textit{<|token|>}}}$};
% \node (dots) [txt, below of=block, yshift=-2cm, xshift=4cm, font=\large]{$\dots$};
% \node (y_L) [txt, above of=output_c, yshift=1cm, font=\large]{$y^{L_2}$};



% \draw [arrow, color=black] (input_c.north) -- ([xshift=-4cm]block.south);
% \draw [arrow, color=black] (x_token.north) -- (block.south);
% \draw [arrow, color=black] (dots.north) -- ([xshift=4cm]block.south);
% \draw [arrow, color=black] (x_L.north) -- (input_c.south);
% \draw [arrow, color=black] ([xshift=4cm]block.north) -- (output_c.south);
% \draw [arrow, color=black] (output_c.north) -- (y_L.south);

% Transformer body
% \node (block) [transformer, text width=4cm,
% text depth=3.1cm, align=center, minimum height=4cm,font=\large] {ViT Block};
% \node (block_aff) [attention, above of=block, yshift=-0.50cm, font=\large] {Affine};
% \node (block_atn) [attention, below of=block, yshift=-0.05cm, font=\large] {Self-Attention};

% % Embedding layers
% \node (embed_x) [expr, above of=block, yshift=2cm, xshift=0cm, minimum width=2.7cm, font=\large]{Embed};
% \node (embed_c) [expr, above of=block, yshift=2cm, xshift=4cm, minimum width=2.7cm, font=\large]{Embed};
% \draw [arrow, color=black] (embed_x.south) -- (block.north);
% \draw [arrow, color=black] (embed_c.south) |- ([yshift=0.5cm]block.east);

% % Encoding
% \node (patch_x) [expr, above of=embed_x, yshift=0.65cm, inner sep=4pt, fill=Bcolor, minimum width=2.7cm, font=\large]{Grouped in patches};
% \draw [arrow, color=black] (patch_x.south) -- (embed_x.north);

% % Inputs
% \node (x) [txt, above of=patch_x, yshift=0.6cm, font=\large]{$x(t)$};
% \node (c) [txt, above of=embed_c, yshift=0.6cm, font=\large]{$t, E_\text{inc}, u$};
% \draw [arrow, color=black] (x.south) -- (patch_x.north);
% \draw [arrow, color=black] (c.south) -- (embed_c.north);


% % Output
% \node (vector) [txt, below of=block, yshift=-4cm, font=\large]{$v_\theta(x(t), t, E_\text{inc}, u)$};
% \node (unpatch_v) [expr, below of=block, inner sep=4pt, yshift=-2.25cm, fill=Bcolor, minimum width=2.7cm, font=\large]{Assembled from patches};
% \draw [arrow, color=black] (block.south) -- (unpatch_v.north);
% \draw [arrow, color=black] (unpatch_v.south) -- (vector.north);

\end{tikzpicture}

==> figures/lllm.tex <==
\begin{tikzpicture}

\node (LLM) [transformer, font=\small, minimum height=1.3cm, minimum width=12cm] {LLM Backbone};

\node (input_c) [expr, below of=LLM, yshift=-0.5cm, xshift=-4cm, font=\small]{$C$};
\node (embd) [expr, below of=LLM, yshift=-0.5cm, xshift=0cm, font=\small]{$E$};
\node (dots) [txt, below of=LLM, yshift=-0.5cm, xshift=4cm, font=\small]{$\dots$};

\node (t_num_input) [txt, below of=input_c, yshift=-0.1cm, font=\small]{$t_1^{\text{num}}$};
\node (t) [txt, below of=embd, yshift=-0.1cm, xshift=0cm, font=\small]{$t_2$};

\node (output_c) [expr, above of=LLM, yshift=0.5cm, xshift=4cm, font=\small]{$C^T$};
\node (dist) [expr, above of=output_c, yshift=0.1cm, font=\small]{$\mathcal{P}$};
\node (t_num_output) [txt, above of=dist, yshift=0.1cm, font=\small]{$p_\theta(t^{\text{num}} | t_1^{\text{num}}, t_2, \dots)$};


\draw [arrow, color=black] (input_c.north) -- ([xshift=-4cm]LLM.south);
\draw [arrow, color=black] (t_num_input.north) -- (input_c.south);

\draw [arrow, color=black] (embd.north) -- ([xshift=0cm]LLM.south);
\draw [arrow, color=black] (t.north) -- (embd.south);

\draw [arrow, color=black] (dots.north) -- ([xshift=4cm]LLM.south);

\draw [arrow, color=black] ([xshift=4cm]LLM.north) -- (output_c.south);
\draw [arrow, color=black] (output_c.north) -- (dist.south);
\draw [arrow, color=black] (dist.north) -- (t_num_output.south);

\end{tikzpicture}

==> figures/qwen2_5.tex <==
\begin{tikzpicture}

\node (LLM) [transformer, font=\small, minimum width=12cm, minimum height=8.9cm, label={[xshift=-2.6cm, yshift=-0.6cm]\small LLM Backbone}] {};

\node (f_layernorm_1) [expr, fill=gray!20, yshift=3.2cm, xshift=-4cm, font=\small] at (LLM){RMS Layernorm};
\node (f_layernorm_2) [expr, fill=gray!20, yshift=3.2cm, xshift=0cm, font=\small] at (LLM){RMS Layernorm};
\node (f_layernorm_3) [expr, fill=gray!20, yshift=3.2cm, xshift=4cm, font=\small] at (LLM){RMS Layernorm};

\node (block) [expr, minimum width=11.5cm, minimum height=6.8cm, yshift=-0.9cm, fill=Gcolor, label={[xshift=-2.0cm, , yshift=-0.6cm]\small Transformer ($\times N$)}] at (LLM){};

\node (input_layernorm_1) [expr, fill=gray!20, yshift=-2.9cm, xshift=-4cm, font=\small] at (block){RMS Layernorm};
\node (input_layernorm_2) [expr, fill=gray!20, yshift=-2.9cm, xshift=0cm, font=\small] at (block){RMS Layernorm};
\node (input_layernorm_3) [expr, fill=gray!20, yshift=-2.9cm, xshift=4cm, font=\small] at (block){RMS Layernorm};

\node (add_1) [yshift=-0.6cm, xshift=-4cm, font=\small] at (block){$\bigoplus$};
\node (add_2) [yshift=-0.6cm, xshift=0cm, font=\small] at (block) {$\bigoplus$};
\node (add_3) [yshift=-0.6cm, xshift=4cm, font=\small] at (block) {$\bigoplus$};

\draw[arrow, color=black]([yshift=0.3cm]input_layernorm_1.north) -|([yshift=1cm,xshift=-1cm]input_layernorm_1.north) |- (add_1.west);
\draw[arrow, color=black]([yshift=0.3cm]input_layernorm_2.north) -|([yshift=1cm,xshift=-1cm]input_layernorm_2.north) |- (add_2.west);
\draw[arrow, color=black]([yshift=0.3cm]input_layernorm_3.north) -|([yshift=1cm,xshift=-1cm]input_layernorm_3.north) |- (add_3.west);

\node (self_attn) [expr, fill=gray!20, yshift=-1.6cm, xshift=0cm, minimum width=11cm, font=\small] at (block){Grouped Query Attention + Rotary Position Embedding};

\node (post_attn_layernorm_1) [expr, fill=gray!20, yshift=0.4cm, xshift=-4cm, font=\small] at (block){RMS Layernorm};
\node (post_attn_layernorm_2) [expr, fill=gray!20, yshift=0.4cm, xshift=0cm, font=\small] at (block){RMS Layernorm};
\node (post_attn_layernorm_3) [expr, fill=gray!20, yshift=0.4cm, xshift=4cm, font=\small] at (block){RMS Layernorm};

\node (fadd_1) [yshift=2.7cm, xshift=-4cm, font=\small] at (block){$\bigoplus$};
\node (fadd_2) [yshift=2.7cm, xshift=0cm, font=\small] at (block) {$\bigoplus$};
\node (fadd_3) [yshift=2.7cm, xshift=4cm, font=\small] at (block) {$\bigoplus$};

\draw[arrow, color=black]([yshift=0.3cm]post_attn_layernorm_1.north) -|([yshift=1cm,xshift=-1cm]post_attn_layernorm_1.north) |- (fadd_1.west);
\draw[arrow, color=black]([yshift=0.3cm]post_attn_layernorm_2.north) -|([yshift=1cm,xshift=-1cm]post_attn_layernorm_2.north) |- (fadd_2.west);
\draw[arrow, color=black]([yshift=0.3cm]post_attn_layernorm_3.north) -|([yshift=1cm,xshift=-1cm]post_attn_layernorm_3.north) |- (fadd_3.west);

\node (mlp_1) [expr, fill=gray!20, yshift=1.7cm, xshift=-4cm, font=\small] at (block){Gated MLP};
\node (mlp_2) [expr, fill=gray!20, yshift=1.7cm, xshift=0cm, font=\small] at (block){Gated MLP};
\node (mlp_3) [expr, fill=gray!20, yshift=1.7cm, xshift=4cm, font=\small] at (block){Gated MLP};

\draw [arrow, color=black] (fadd_1.north) -- (f_layernorm_1.south);
\draw [arrow, color=black] (fadd_2.north) -- (f_layernorm_2.south);
\draw [arrow, color=black] (fadd_3.north) -- (f_layernorm_3.south);

\node (embd_1) [expr, below of=LLM, yshift=-4.3cm, xshift=-4cm, font=\small]{$E$};
\node (embd_2) [expr, below of=LLM, yshift=-4.3cm, xshift= 0cm, font=\small]{$E$};
\node (embd_3) [expr, below of=LLM, yshift=-4.3cm, xshift= 4cm, font=\small]{$E$};

\node (f_embd_1) [expr, above of=LLM, yshift=4.3cm, xshift=-4cm, font=\small]{$E^T$};
\node (f_embd_2) [expr, above of=LLM, yshift=4.3cm, xshift= 0cm, font=\small]{$E^T$};
\node (f_embd_3) [expr, above of=LLM, yshift=4.3cm, xshift= 4cm, font=\small]{$E^T$};

\node (softmax_1) [expr, above of=f_embd_1, yshift=0.0cm, font=\small]{Softmax};
\node (softmax_2) [expr, above of=f_embd_2, yshift=0.0cm, font=\small]{Softmax};
\node (softmax_3) [expr, above of=f_embd_3, yshift=0.0cm, font=\small]{Softmax};

\node (t_1) [txt, below of=embd_1, yshift=-0.2cm, font=\small]{$t_1$};
\node (t_2) [txt, below of=embd_2, yshift=-0.2cm, xshift=0cm, font=\small]{$t_2$};
\node (t_3) [txt, below of=embd_3, yshift=-0.2cm, font=\small]{$\dots$};

\node (f_t_1) [txt, above of=softmax_1, yshift=0.2cm, font=\small]{$p_\theta(t | t_1)$};
\node (f_t_2) [txt, above of=softmax_2, yshift=0.2cm, xshift=0cm, font=\small]{$p_\theta(t | t_1,t_2)$};
\node (f_t_3) [txt, above of=softmax_3, yshift=0.2cm, font=\small]{$\dots$};

\draw [arrow, color=black] (embd_1.north) -- (input_layernorm_1.south);
\draw [arrow, color=black] (embd_2.north) -- (input_layernorm_2.south);
\draw [arrow, color=black] (embd_3.north) -- (input_layernorm_3.south);

\draw [arrow, color=black] (input_layernorm_1.north) -- ([xshift=-4cm]self_attn.south);
\draw [arrow, color=black] (input_layernorm_2.north) -- ([xshift=0cm]self_attn.south);
\draw [arrow, color=black] (input_layernorm_3.north) -- ([xshift=4cm]self_attn.south);

\draw [arrow, color=black] ([xshift=-4cm]self_attn.north) -- (add_1.south);
\draw [arrow, color=black] ([xshift= 0cm]self_attn.north) -- (add_2.south);
\draw [arrow, color=black] ([xshift= 4cm]self_attn.north) -- (add_3.south);

\draw [arrow, color=black] (add_1.north) -- (post_attn_layernorm_1.south);
\draw [arrow, color=black] (add_2.north) -- (post_attn_layernorm_2.south);
\draw [arrow, color=black] (add_3.north) -- (post_attn_layernorm_3.south);

\draw [arrow, color=black] (post_attn_layernorm_1.north) -- (mlp_1.south);
\draw [arrow, color=black] (post_attn_layernorm_2.north) -- (mlp_2.south);
\draw [arrow, color=black] (post_attn_layernorm_3.north) -- (mlp_3.south);

\draw [arrow, color=black] (mlp_1.north) -- (fadd_1.south);
\draw [arrow, color=black] (mlp_2.north) -- (fadd_2.south);
\draw [arrow, color=black] (mlp_3.north) -- (fadd_3.south);

\draw [arrow, color=black] (f_layernorm_1.north) -- (f_embd_1.south);
\draw [arrow, color=black] (f_layernorm_2.north) -- (f_embd_2.south);
\draw [arrow, color=black] (f_layernorm_3.north) -- (f_embd_3.south);

\draw [arrow, color=black] (t_1.north) -- (embd_1.south);
\draw [arrow, color=black] (t_2.north) -- (embd_2.south);
\draw [arrow, color=black] (t_3.north) -- (embd_3.south);

\draw [arrow, color=black] (f_embd_1.north) -- (softmax_1.south);
\draw [arrow, color=black] (f_embd_2.north) -- (softmax_2.south);
\draw [arrow, color=black] (f_embd_3.north) -- (softmax_3.south);

\draw [arrow, color=black] (softmax_1.north) -- (f_t_1.south);
\draw [arrow, color=black] (softmax_2.north) -- (f_t_2.south);
\draw [arrow, color=black] (softmax_3.north) -- (f_t_3.south);

\end{tikzpicture}
